Graph Coarsening with Message-Passing Guarantees

Graph coarsening aims to reduce the size of a large graph while preserving some of its key properties, which has been used in many applications to reduce computational load and memory footprint. For instance, in graph machine learning, training Graph Neural Networks (GNNs) on coarsened graphs leads to drastic savings in time and memory. However, GNNs rely on the Message-Passing (MP) paradigm, and classical spectral preservation guarantees for graph coarsening do not directly lead to theoretical guarantees when performing naive message-passing on the coarsened graph. In this work, we propose a new message-passing operation specific to coarsened graphs, which exhibit theoretical guarantees on the preservation of the propagated signal. Interestingly, and in a sharp departure from previous proposals, this operation on coarsened graphs is oriented, even when the original graph is undirected. We conduct node classification tasks on synthetic and real data and observe improved results compared to performing naive message-passing on the coarsened graph.

==> figure1.tikz <==

\begin{tikzpicture}
\begin{scope}[every node/.style={circle, thick,draw, fill = white}]
    \node  (0) at (0,1.5) {};
    \node  (2) at (0,-1.5) {};
    \node  (1) at (2,1.5) {};
    \node  (3) at (2,-1.5) {};
    \node  (5) at (4,0) {};
    \node  (4) at (2,0) {} ;
\end{scope}


\begin{scope}[
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (0) edge  (2); 
    \path [-] (2) edge  (3);
    \path [-] (0) edge  (1);
    \path [-] (1) edge  (5);
    \path [-] (3) edge  (5);
    \path [-] (4) edge  (5);
    \path[-] (4) edge (2);
    %    \path [-] (4) edge node {$8$} (5);  to put a weight
    % \path [-] (1) edge[bend right=60] node {$1$} (4); to put a curve
\end{scope}

\path (0) -- (1) coordinate[midway] (center);

% Cercle en pointillé rouge centré entre les nœuds 0 et 1 (comme un ovale)
\draw[red, dashed, thick] (center) ellipse[x radius=1.5cm, y radius=0.6cm];

% Calcul des coordonnées du barycentre des nœuds 2, 3 et 4
\path (2) -- (4) coordinate[midway] (centercluster2);

% Ellipse en pointillé rouge centrée sur le barycentre des nœuds 2, 3 et 4
\draw[blue, dashed, thick] (centercluster2) ellipse[x radius=2cm, y radius=1.4cm];

%dessin en pointillé autour du vert 
\draw[green, dashed, thick] (5) ellipse[x radius=0.5cm, y radius=0.5cm];

\end{tikzpicture} 


==> graphcoarsen.tikz <==
\begin{tikzpicture}

\begin{scope}[every node/.style={circle,thick,draw, minimum size=0.5cm}]
    \node (0) [draw=red] at (0,1.5) {};
    \node (1) [draw=blue] at (0,-1.5) {};
    \node (2) [draw=green]at (2.59,0) {};

\end{scope}


\begin{scope}[
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (0) edge node[left] {1} (1); 
    \path [-] (1) edge node[below right] {2} (2);
    \path [-] (0) edge node[above right] {1} (2);
    \path [-] (0) edge[looseness=.3cm] node[above]{1} (0);
    \path [-] (1) edge[out=240,in=160,looseness=.3cm] node[below left]{2} (1);

\end{scope}
\end{tikzpicture}

==> graphcoarsenoriented.tikz <==
\begin{tikzpicture}

\begin{scope}[every node/.style={circle,thick,draw, minimum size=0.5cm}]
    \node (0) [draw=red] at (0,1.5) {};
    \node (1) [draw=blue] at (0,-1.5) {};
    \node (2) [draw=green]at (2.59,0) {};

\end{scope}


\begin{scope}[
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [->] (0) edge[bend left=20] node[xshift = 1pt] {1/2} (1); 
    \path [->] (1) edge[bend left=20] node[xshift = -1pt] {1/3} (0); 
    \path [->] (1) edge[bend left=15] node {2/3} (2);
    \path [->] (2) edge[bend left=15] node {2} (1);
    \path [->] (0) edge[bend left=15] node {1/2} (2);
    \path [->] (2) edge[bend left=15] node {1} (0);
    \path [->] (0) edge[looseness=.3cm] node[above]{1/2} (0);
    \path [->] (1) edge[out=240,in=160,looseness=.3cm] node[below left]{2/3} (1);

\end{scope}
\end{tikzpicture}
